Self-Correcting Neural Networks For Safe Classification

Classifiers learnt from data are increasingly being used as components in systems where safety is a critical concern. In this work, we present a formal notion of safety for classifiers via constraints called safe-ordering constraints. These constraints relate requirements on the order of the classes output by a classifier to conditions on its input, and are expressive enough to encode various interesting examples of classifier safety specifications from the literature. For classifiers implemented using neural networks, we also present a run-time mechanism for the enforcement of safe-ordering constraints. Our approach is based on a self-correcting layer, which provably yields safe outputs regardless of the characteristics of the classifier input. We compose this layer with an existing neural network classifier to construct a self-correcting network (SC-Net), and show that in addition to providing safe outputs, the SC-Net is guaranteed to preserve the classification accuracy of the original network whenever possible. Our approach is independent of the size and architecture of the neural network used for classification, depending only on the specified property and the dimension of the network's output; thus it is scalable to large state-of-the-art networks. We show that our approach can be optimized for a GPU, introducing run-time overhead of less than 1ms on current hardware -- even on large, widely-used networks containing hundreds of thousands of neurons and millions of parameters.

==> figures/example_graph.tex <==
% !TEX root=../main.tex
\centering
\noindent
\begin{subfigure}{0.4\textwidth}
\centering
\begin{tikzpicture}[
vertex/.style={
    circle, 
    draw=black, 
    fill=white, 
    thin, 
    align=center,
    text width=5mm,
    execute at begin node=\scriptsize\setlength{\baselineskip}{3ex}},
function/.style={
    rectangle, 
    draw=black!80, 
    fill=white, 
    thin, 
    minimum size=0.5in, 
    inner sep=0.25in},
groupnode/.style={
    rectangle, 
    draw=black, 
    fill=black!5, 
    thin, 
    minimum size=2cm,
    inner sep=0.125in},
]

%Nodes
\node[vertex] (y0) at (0,0) {0\\(2)};
\node[vertex] (y1) at (1.618,-1.176) {1\\(3)};
\node[vertex] (y2) at (1.0,-3.08) {2\\(1)};
\node[vertex] (y3) at (-1.0,-3.08) {3\\(4)};
\node[vertex] (y4) at (-1.618,-1.176) {4\\(5)};

%Lines
\draw[thick, ->] (y0) -- (y4);
\draw[thick, ->] (y1) -- (y2);
\draw[thick, ->] (y1) -- (y3);
\draw[thick, ->] (y1) -- (y4);
\draw[thick, ->] (y3) -- (y2);
\end{tikzpicture}
\caption{}
\label{fig:sort:init}
\end{subfigure}%
\begin{subfigure}{0.4\textwidth}
\centering
\begin{tikzpicture}[
vertex/.style={
    circle, 
    draw=black, 
    fill=white, 
    thin, 
    align=center,
    text width=5mm,
    execute at begin node=\scriptsize\setlength{\baselineskip}{3ex}},
function/.style={
    rectangle, 
    draw=black!80, 
    fill=white, 
    thin, 
    minimum size=0.5in, 
    inner sep=0.25in},
groupnode/.style={
    rectangle, 
    draw=black, 
    fill=black!5, 
    thin, 
    minimum size=2cm,
    inner sep=0.125in},
]

%Nodes
\node[vertex] (y0) at (0,0) {\scriptsize\baselineskip=50pt 0 (2,0)};
\node[vertex] (y1) at (1.618,-1.176) {1 (3,0)};
\node[vertex] (y2) at (1.0,-3.08) {2 (1,2)};
\node[vertex] (y3) at (-1.0,-3.08) {3 ({\color{red}3},1)};
\node[vertex] (y4) at (-1.618,-1.176) {4 ({\color{red}2},1)};

%Lines
\draw[thick, ->] (y0) -- (y4);
\draw[thick, ->] (y1) -- (y2);
\draw[thick, ->] (y1) -- (y3);
\draw[thick, ->] (y1) -- (y4);
\draw[thick, ->] (y3) -- (y2);
\end{tikzpicture}
\caption{}
\label{fig:sort:step2}
\end{subfigure}

